The positive equivariant symplectic homology as an invariant for some contact manifolds

We show that positive $S^1$-equivariant symplectic homology is a contact invariant for a subclass of contact manifolds which are boundaries of Liouville domains. In nice cases, when the set of Conley-Zehnder indices of all good periodic Reeb orbits on the boundary of the Liouville domain is lacunary, the positive $S^1$-equivariant symplectic homology can be computed; it is generated by those orbits. We prove a "Viterbo functoriality" property: when one Liouville domain is embedded into an other one, there is a morphism (reversing arrows) between their positive $S^1$-equivariant symplectic homologies and morphisms compose nicely. These properties allow us to give a proof of Ustilovsky's result on the number of non isomorphic contact structures on the spheres $S^{4m+1}$. They also give a new proof of a Theorem by Ekeland and Lasry on the minimal number of periodic Reeb orbits on some hypersurfaces in $\mathbb{R}^{2n}$. We extend this result to some hypersurfaces in some negative line bundles.

==> emboitement2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'emboitement2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1021.6089118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18772187)%
    \put(0,0){\includegraphics[width=\unitlength]{emboitement2.pdf}}%
    \put(0.02551053,0.10448242){\color[rgb]{0,0,0}\makebox(0,0)[lt]}%{\begin{minipage}{0.12370975\unitlength}\raggedright $$\end{minipage}}}%
    \put(0.0433497,0.08571167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$supp(g)$}}}%
    \put(-0.00261204,0.15873447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47776119\unitlength}\raggedright $\partial  W\times\{0\}$\end{minipage}}}%
    \put(0.07172258,0.17317026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47776119\unitlength}\raggedright $\partial  W\times\{\rho_0\}$\end{minipage}}}%
    \put(0.23920001,0.18623645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47776119\unitlength}\raggedright $\partial  W\times\{\rho_0'\}$\end{minipage}}}%
    \put(0.20947396,0.03860779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71150686\unitlength}\raggedright $f^{-1}(\partial W_1\times\{\rho_1\})$\end{minipage}}}%
    \put(0.37688089,0.04057236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68540421\unitlength}\raggedright $f^{-1}(\partial W_1\times\{\rho_1'\})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> hamiltoniens.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hamiltoniens.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{836.840679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31565916)%
    \put(0,0){\includegraphics[width=\unitlength]{hamiltoniens.pdf}}%
    \put(0.42156304,0.28630916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19819025\unitlength}\raggedright $H_2$\end{minipage}}}%
    \put(0.11533968,0.08967333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12357743\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.20627403,0.08967333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11269642\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.28399569,0.07801508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13134962\unitlength}\raggedright $V$\end{minipage}}}%
    \put(0.24104539,0.0460693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54856967\unitlength}\raggedright \tiny{\color{blue}$\rom{1}$}\end{minipage}}}%
    \put(0.33664304,0.07019205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54052873\unitlength}\raggedright \tiny{\color{blue}$\rom{2}$}\end{minipage}}}%
    \put(0.30715966,0.16846999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54678281\unitlength}\raggedright \tiny{\color{blue}$\rom{3}$}\end{minipage}}}%
    \put(0.38042141,0.14256038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52623375\unitlength}\raggedright \tiny{\color{blue}$\rom{4}$}\end{minipage}}}%
    \put(0.47065843,0.18187155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54410249\unitlength}\raggedright \tiny{\color{blue}$\rom{5}$}\end{minipage}}}%
  \end{picture}%
\endgroup%

